Discriminative Topic Modeling with Logistic LDA

Despite many years of research into latent Dirichlet allocation (LDA), applying LDA to collections of non-categorical items is still challenging. Yet many problems with much richer data share a similar structure and could benefit from the vast literature on LDA. We propose logistic LDA, a novel discriminative variant of latent Dirichlet allocation which is easy to apply to arbitrary inputs. In particular, our model can easily be applied to groups of images, arbitrary text embeddings, and integrates well with deep neural networks. Although it is a discriminative model, we show that logistic LDA can learn from unlabeled data in an unsupervised manner by exploiting the group structure present in the data. In contrast to other recent topic models designed to handle arbitrary inputs, our model does not sacrifice the interpretability and principled motivation of LDA.

==> figures/lda.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{fit}
\usetikzlibrary{arrows}
\usepackage{bm}
\begin{document}
\tikzstyle{factor}=[draw,rectangle,fill=black,inner sep=0.07cm]
\tikzstyle{latent}=[draw,circle,inner sep=0.15cm]
\tikzstyle{prior}=[draw,fill=black,circle,inner sep=0.05cm]
\tikzstyle{obs}=[draw,circle,fill=gray,inner sep=0.15cm]
\tikzstyle{box}=[draw,rectangle,inner sep=0.2cm]
\tikzset{>=latex}
\begin{tikzpicture}
    \node [prior,label=left:$\bm{\alpha}$] (alpha) {};
    \node [latent,below of=alpha,node distance=1.1cm,label={[name=pi_label] left:$\bm{\pi}_d$}] (pi) {} edge [<-] (alpha);
    \node [latent,below of=pi,node distance=1.1cm,label={[name=k_label] left:$k_{dn}$}] (k) {} edge [<-] (pi);
    \node [obs,below of=k,label={[name=x_label] left:$x_{dn}$}] (x) {} edge [<-] (k);
    \node [latent,left of=k,node distance=2.5cm,label={[name=beta_label]left:$\bm{\beta}_k$}] (beta) {} edge [->] (x);
    \node [prior,above of=beta,node distance=1.1cm,label= left:$\bm{\eta}$] (eta) {} edge [->] (beta);
    % \node [latent,right of=k,node distance=1.3cm,label={[name=y_label] right:$y_d$}] (y) {} edge [<-] (k);
    \node [above right of=k,node distance=0.8cm,inner sep=0] (N) {};
    \node [above right of=beta,node distance=0.8cm,inner sep=0] (K) {};
    \node [box,fit=(k_label) (x) (N),label={[anchor=north east]north east:$N$}] (inner_box) {};
    \node [box,fit=(inner_box) (pi),label={[anchor=north east]north east:$D$}] {};
    \node [box,fit=(beta_label) (beta) (K),label={[anchor=north east]north east:$K$}] {};
\end{tikzpicture}
\end{document}

==> figures/logistic_lda.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{fit}
\usetikzlibrary{arrows}
\usetikzlibrary{graphs,decorations.markings}
\usepackage{bm}
\begin{document}
\tikzstyle{factor}=[draw,rectangle,fill=black,inner sep=0.07cm]
\tikzstyle{latent}=[draw,circle,inner sep=0.15cm]
\tikzstyle{prior}=[draw,fill=black,circle,inner sep=0.05cm]
\tikzstyle{obs}=[draw,circle,fill=gray,inner sep=0.15cm]
\tikzstyle{box}=[draw,rectangle,inner sep=0.2cm]
\tikzset{>=latex}
\tikzset{
    factorized/.style={
        decoration={
            markings,
            mark= at position 0.5 with {
                \node[factor] (last_factor_node) {};
            }
        },
        postaction={decorate}
    }
}
\begin{tikzpicture}
    \node [prior,label=left:$\bm{\alpha}$] (alpha) {};
    \node [latent,below of=alpha,node distance=1.2cm,label={[name=pi_label] left:$\bm{\pi}_d$}] (pi) {} edge[factorized] (alpha);
    \node [latent,below of=pi,node distance=1.1cm,label={[name=k_label] left:$k_{dn}$}] (k) {} edge[factorized] (pi);
    \node [obs,below of=k,label={[name=x_label] left:$x_{dn}$}] (x) {} edge[factorized] (k);
    \node [latent,left of=last_factor_node,node distance=2.0cm,label=left:$\bm{\theta}$] (theta) {} edge (last_factor_node);
    \node [obs,right of=pi,node distance=1.3cm,label={[name=c_label]  right:$c_d$}] (c) {} edge[factorized] (pi);
    \node [above right of=k,node distance=0.8cm,inner sep=0] (N) {};
    \node [box,fit=(k_label) (x) (N),label={[anchor=south east]south east:$N$}] (inner_box) {};
    \node [box,fit=(inner_box) (pi) (c_label),label={[anchor=south east]south east:$D$}] {};
\end{tikzpicture}
\end{document}


==> figures/supervised_lda.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{fit}
\usetikzlibrary{arrows}
\usepackage{bm}
\begin{document}
\tikzstyle{factor}=[draw,rectangle,fill=gray,inner sep=0.07cm]
\tikzstyle{latent}=[draw,circle,inner sep=0.15cm]
\tikzstyle{prior}=[draw,fill=black,circle,inner sep=0.05cm]
\tikzstyle{obs}=[draw,circle,fill=gray,inner sep=0.15cm]
\tikzstyle{box}=[draw,rectangle,inner sep=0.2cm]
\tikzset{>=latex}
\begin{tikzpicture}
    \node [prior,label=left:$\bm{\alpha}$] (alpha) {};
    \node [latent,below of=alpha,node distance=1.2cm,label={[name=pi_label] left:$\bm{\pi}_d$}] (pi) {} edge [<-] (alpha);
    \node [latent,below of=pi,node distance=1.1cm,label={[name=k_label] left:$k_{dn}$}] (k) {} edge [<-] (pi);
    \node [obs,below of=k,label={[name=x_label] left:$x_{dn}$}] (x) {} edge [<-] (k);
    \node [latent,left of=k,node distance=2.5cm,label={[name=beta_label]left:$\bm{\beta}_k$}] (beta) {} edge [->] (x);
    \node [prior,above of=beta,node distance=1.1cm,label= left:$\bm{\eta}$] (eta) {} edge [->] (beta);
    \node [obs,right of=k,node distance=1.3cm,label={[name=y_label] right:$c_d$}] (y) {} edge [<-] (k);
    \node [above right of=k,node distance=0.8cm,inner sep=0] (N) {};
    \node [above right of=beta,node distance=0.8cm,inner sep=0] (K) {};
    \node [box,fit=(k_label) (x) (N),label={[anchor=north east]north east:$N$}] (inner_box) {};
    \node [box,fit=(inner_box) (pi) (y_label),label={[anchor=north east]north east:$D$}] {};
    \node [box,fit=(beta_label) (beta) (K),label={[anchor=north east]north east:$K$}] {};
\end{tikzpicture}
\end{document}
